Concatenated Codes for Multiple Reads of a DNA Sequence

Decoding sequences that stem from multiple transmissions of a codeword over an insertion, deletion, and substitution channel is a critical component of efficient deoxyribonucleic acid (DNA) data storage systems. In this paper, we consider a concatenated coding scheme with an outer nonbinary low-density parity-check code or a polar code and either an inner convolutional code or a time-varying block code. We propose two novel decoding algorithms for inference from multiple received sequences, both combining the inner code and channel to a joint hidden Markov model to infer symbolwise a posteriori probabilities (APPs). The first decoder computes the exact APPs by jointly decoding the received sequences, whereas the second decoder approximates the APPs by combining the results of separately decoded received sequences and has a complexity that is linear with the number of sequences. Using the proposed algorithms, we evaluate the performance of decoding multiple received sequences by means of achievable information rates and Monte-Carlo simulations. We show significant performance gains compared to a single received sequence. In addition, we succeed in improving the performance of the aforementioned coding scheme by optimizing both the inner and outer codes.

==> Figures/Arnold_Loeliger_AIRs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width = 0.98\columnwidth,
		%height = 7.43cm
		xmin=0.0,   xmax=0.3,
		ymin=0,	ymax=1,
		%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
		xtick distance = 0.05,
		xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
		grid = both,
		grid style = {line width=.1pt},
		%legend columns=2,
		legend pos=south west,
		legend cell align={left},
		legend style={font=\footnotesize},
		xlabel = {$p_\I=p_\D$},
		ylabel style = {name=AIR,yshift=-.0cm},
		ylabel = {$R_{\text{MI}}$},
		]
		
		\addplot [color=black, mark = diamond, each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_DNAChannel_M1_AL_FullLattice.txt};
		\addlegendentry{Uncoded};
		
		\addplot [color=blue, mark = square,each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_CC_DNAChannel_M1_AL.txt};
		\addlegendentry{CC-$1$/CC-$2$};
		
		\addplot [color=red, mark = star, each nth point=2] table [col sep=tab] {Figures/Arnold-Loeliger/AIR_WM_DNAChannel_M1_AL.txt};
		\addlegendentry{WM};
		
		\addplot [color=cyan, mark = triangle, mark options={solid},each nth point=2] table [col sep=tab] {Figures/Arnold-Loeliger/AIR_TVC_DNAChannel_M1_AL.txt};
		\addlegendentry{TVC-$1$};
		
		\addplot [color=orange,mark = o, each nth point=2] table [col sep=tab] {Figures/Arnold-Loeliger/AIR_TVC+RS_DNAChannel_M1_AL.txt};
		\addlegendentry{TVC-$2$};
		
	\end{axis}
\end{tikzpicture}
%\caption{Arnold \& Loeliger rates versus $p_\I=p_\D$ using different inner codes.}
%\label{fig:Arnold & Loeliger-Inner}
	


==> Figures/Arnold_Loeliger_AIRs_MulSeq.tex <==
\begin{tikzpicture}
	\begin{axis}[
		width = 0.98\columnwidth,
		%height = 7.43cm
		xmin=0.0,   xmax=0.3,
		ymin=0,	ymax=1,
		%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
		xtick distance = 0.05,
		xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
		grid = both,
		grid style = {line width=.1pt},
		%legend columns=2,
		legend pos=south west,
		legend cell align={left},
		legend style={font=\footnotesize},
		xlabel = {$p_\I=p_\D$},
		ylabel style = {name=AIR,yshift=-.0cm},
		ylabel = {$R_{\text{MI}}$},
		]
		
		\addplot [color=black, mark = diamond, each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_DNAChannel_M2_AL.txt};
		\addlegendentry{Uncoded};
		
		\addplot [color=blue, mark = square,each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_CC_DNAChannel_M2_AL.txt};
		\addlegendentry{CC-$1$/CC-$2$};
		
		\addplot [color=red, mark = star, each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_WM_DNAChannel_M2_AL.txt};
		\addlegendentry{WM};
		
		\addplot [color=cyan, mark = triangle, mark options={solid},each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_TVC_DNAChannel_M2_AL.txt};
		\addlegendentry{TVC-$1$};
		
				\addplot [color=orange, mark = o, mark options={solid},each nth point=2] table [col sep=space] {Figures/Arnold-Loeliger/AIR_TVC+RS_DNAChannel_M2_AL.txt};
		\addlegendentry{TVC-$2$};
		
	\end{axis}
\end{tikzpicture}
%\caption{Arnold \& Loeliger rates versus $p_\I=p_\D$ using different inner codes.}
%\label{fig:Arnold & Loeliger-Inner}
	


==> Figures/BCJR-Once-Alphabets.tex <==
\begin{figure}
	\begin{tikzpicture}
		\begin{axis}[
			width = \columnwidth,
			%height = 7.43cm
			xmin=0.0,   xmax=0.3,
			ymin=0,	ymax=0.5,
			%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
			xtick distance = 0.05,
			xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
			grid = both,
			grid style = {line width=.1pt},
			%legend columns=2,
			legend pos=north east,
			legend cell align={left},
			legend style={font=\footnotesize},
			xlabel = {$p_\I=p_\D$},
			ylabel style = {name=AIR,yshift=-.0cm},
			ylabel = {$R_{\text{BCJR-once}}$},
			]
			
			\addplot [color=blue,mark=square,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_CC4_Off_M1.txt};
			\addlegendentry{Conv. Code};
			
			\addplot [color=red,mark=star,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_WM4_Off_M1.txt};
			\addlegendentry{Watermark};
			
			\addplot [color=cyan,mark=triangle, dashdotted,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_TV4_NoOff_M1.txt};
			\addlegendentry{Time-Varying};
			
			\addplot [color=cyan,mark=triangle,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_TV4_Off_M1.txt};
			\addlegendentry{Time-Varying w. Offset};
			
			\addplot [color=cyan,mark=triangle, dashed,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_RSTV4_NoOff_M1.txt};
			\addlegendentry{More Time-Varying};
			
			\addplot [color=orange,mark=o,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_Rep4_Off_M1.txt};
			\addlegendentry{Repetition};
		\end{axis}
	\end{tikzpicture}
	\caption{BCJR-once rates versus $p_\I=p_\D$ using different inner codes. \al{I'm not sure, whether the Time-Varying (without offset) plot is good. It seems to not converge for large block lengths.} }
	\label{fig:BCJR-Once-Inner}
	
\end{figure}%

==> Figures/BCJR-Once-Inner.tex <==
 \begin{figure}
 \centering \centering


	\begin{tikzpicture}
		\begin{axis}[
			width = 0.98\columnwidth,
			%height = 7.43cm
			xmin=0.0,   xmax=0.3,
			ymin=0,	ymax=1,
			%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
			xtick distance = 0.05,
			xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
			grid = both,
			grid style = {line width=.1pt},
			%legend columns=2,
			legend pos=north east,
			legend cell align={left},
			legend style={font=\footnotesize},
			xlabel = {$p_\I=p_\D$},
			ylabel style = {name=AIR,yshift=-.0cm},
			ylabel = {$R_{\text{BCJR-once}}$},
			]
			
			\addplot [color=blue,mark=square,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_CC4_Off_M1.txt};
			\addlegendentry{CC-$2$};
			
			\addplot [color=red,mark=star,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_WM4_Off_M1.txt};
			\addlegendentry{WM};
			
			%\addplot [color=cyan,mark=triangle, dashdotted,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_TV4_NoOff_M1.txt};
			%\addlegendentry{Time-Varying};
			
			\addplot [color=cyan,mark=triangle,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_RSTV4_NoOff_M1.txt};
			\addlegendentry{TVC-$1$};
			
			\addplot [color=orange,mark=o,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_TV4_Off_M1.txt};
			\addlegendentry{TVC-$2$};
			
			\addplot [color= teal,mark=diamond,each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO_Rep4_Off_M1.txt};
			\addlegendentry{Repetition \cite{Srinivasavaradhan2021TrellisBMA}};
		\end{axis}
	\end{tikzpicture}
	\caption{BCJR-once rates $R_{\text{BCJR-once}}$ versus $p_\I=p_\D$ with $p_\S=0$ and $M=1$ using different inner codes.}
	\label{fig:BCJR-Once-Inner}
	 \end{figure}%

==> Figures/BCJR-Once-Multiple-Errors-005.tex <==
 \begin{figure}[t]
 \centering
	\begin{tikzpicture}
		\begin{axis}[
			width = 0.98\columnwidth,
			%height = 7.43cm
			xmin=0.0,   xmax=0.3,
			ymin=0,	ymax=1,
			%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
			xtick distance = 0.05,
			xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
			grid = both,
			grid style = {line width=.1pt},
			%legend columns=2,
			legend pos=south west,
			legend cell align={left},
			legend style={font=\footnotesize},
			xlabel = {$p_\I=p_\D$},
			ylabel style = {name=AIR,yshift=-.0cm},
			ylabel = {$R_{\text{BCJR-once}}$},
			]
			
			\addplot [color=blue,mark=square,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE0-M1.txt};
			\addlegendentry{$p_\S = 0$};
			
			\addplot [color=red,mark=pentagon, mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE005-M1.txt};
			\addlegendentry{$p_\S = 0.05$};
			
			\addplot [color=orange,mark=triangle,  mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M1.txt};
			\addlegendentry{$p_\S = 0.1$};
			
			\addplot [color=blue,mark=square, dashed, mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE0-M2.txt};

			
			\addplot [color=red,mark=pentagon, dashed, mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE005-M2.txt};

		
			\addplot [color=orange,mark=triangle, dashed,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M2.txt};

			
			\addplot [color=blue,mark=square, dashdotted, mark options={solid},each nth point=1] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE0-M2-joint.txt};

			
			\addplot [color=red,mark=pentagon, dashdotted, mark options={solid},each nth point=1] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE005-M2-joint.txt};

		
			\addplot [color=orange,mark=triangle, dashdotted,mark options={solid},each nth point=1] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M2-joint.txt};

		
			\draw [fill=blue,draw=blue,thick] (axis cs: 0.134,0.5) circle (2pt);
			\draw [fill=red,draw=red,thick] (axis cs: 0.105,0.5) circle (2pt);
			\draw [fill=orange,draw=orange,thick] (axis cs: 0.075,0.5) circle (2pt);
			
		\end{axis}
	\end{tikzpicture}
	\caption{BCJR-once rates $R_{\text{BCJR-once}}$ versus $p_\I=p_\D$ with $p_\S=0,0.05,0.1$ using the CC-$2$ inner coding scheme with $M=1$ and $M=2$. Solid lines are for $\numS=1$, dashed lines are for $\numS=2$ and separate decoding, and dash dotted lines are for $\numS=2$ and joint decoding. The solid circles indicate the iterative decoding thresholds of our  concatenated coding scheme with the optimized outer protograph LDPC codes from Section~\ref{sec:FER:substitutions} for $M=1$.}
	\label{fig:BCJR-Once-Multiple-Ps}
	
 \end{figure}%

==> Figures/BCJR-Once-Multiple-Errors-01.tex <==
 \begin{figure}
 \centering
	\begin{tikzpicture}
		\begin{axis}[
			width = 0.98\columnwidth,
			%height = 7.43cm
			xmin=0.0,   xmax=0.3,
			ymin=0,	ymax=1,
			%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
			xtick distance = 0.05,
			xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
			grid = both,
			grid style = {line width=.1pt},
			%legend columns=2,
			legend pos=north east,
			legend cell align={left},
			legend style={font=\footnotesize},
			xlabel = {$p_\I=p_\D$},
			ylabel style = {name=AIR,yshift=-.0cm},
			ylabel = {$R_{\text{BCJR-once}}$},
			]
			
			\addplot [color=red,mark=pentagon,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M1.txt};
			\addlegendentry{$M=1$};
			
			\addplot [color=blue,mark=triangle,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M2.txt};
			\addlegendentry{$M=2$};
			
			\addplot [color=teal, mark=o,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M3.txt};
			\addlegendentry{$M=3$};
			
			\addplot [color=magenta, mark=diamond,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M5.txt};
			\addlegendentry{$M=5$};
			
			\addplot [color=orange, mark=star,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/CC2-O-PE01-M10.txt};
			\addlegendentry{$M=10$};
		\end{axis}
	\end{tikzpicture}
	\caption{\Revone{BCJR-once rates $R_{\text{BCJR-once}}$ versus $p_\I=p_\D$ with $p_\S=0.1$ using the CC-$1$ inner coding scheme with different number of transmissions $M$.}}
	\label{fig:BCJR-Once-Multiple}
	
 \end{figure}%

==> Figures/BCJR-Once-Multiple.tex <==
 \begin{figure}[t]
 \centering
	\begin{tikzpicture}
		\begin{axis}[
			width = 0.98\columnwidth,
			%height = 7.43cm
			xmin=0.0,   xmax=0.3,
			ymin=0,	ymax=1,
			%xticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
			xtick distance = 0.05,
			xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=2},
			grid = both,
			grid style = {line width=.1pt},
			%legend columns=2,
			legend pos=south west,
			legend cell align={left},
			legend style={font=\footnotesize},
			xlabel = {$p_\I=p_\D$},
			ylabel style = {name=AIR,yshift=-.0cm},
			ylabel = {$R_{\text{BCJR-once}}$},
			]
			
			\addplot [color=red,mark=pentagon,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO-TV4-O-M1.txt};
			\addlegendentry{$M=1$};
			
			\addplot [color=blue,mark=triangle,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO-TV4-O-M2.txt};
			\addlegendentry{$M=2$, sep.};
			
			\addplot [color=blue,mark=triangle,mark options={solid},each nth point=2,dashdotted] table [col sep=space] {Figures/BCJR-Once/BO-TV4-O-M2-joint.txt};
			\addlegendentry{$M=2$, joint};
			
			\addplot [color=teal, mark=o,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO-TV4-O-M3.txt};
			\addlegendentry{$M=3$, sep.};
			
			\addplot [color=magenta, mark=diamond,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO-TV4-O-M5.txt};
			\addlegendentry{$M=5$, sep.};
			
			\addplot [color=orange, mark=star,mark options={solid},each nth point=2] table [col sep=space] {Figures/BCJR-Once/BO-TV4-O-M10.txt};
			\addlegendentry{$M=10$, sep.};
			
			\draw [fill=red,draw=red,thick] (axis cs: 0.142,0.5) circle (2pt);
			
		\end{axis}
	\end{tikzpicture}
	\caption{BCJR-once rates $R_{\text{BCJR-once}}$ versus $p_\I=p_\D$ with $p_\S=0$ using the TVC-$2$ inner coding scheme with different number of transmissions $M$. The red solid circle indicates the iterative decoding threshold of our  concatenated coding scheme with the optimized outer protograph LDPC code from Section~\ref{sec:sim_outer_code_optim} for $M=1$.}
	\label{fig:BCJR-Once-Multiple}
	
 \end{figure}%

==> Figures/FER_CC_subsErrors.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
width = 0.96\columnwidth,
xmin=0.02,   xmax=0.18,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
%xtick={0,1.5708,3.14159,4.7123889},
%xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
ymode=log,
grid = both,
grid style = {line width=.1pt},
%legend columns=2,
%legend pos=south east,
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.178,1.5E-5)},anchor=south east},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]


\addplot+ [color=blue, mark=square] table [col sep=space, x=pins, y=FER] {Figures/FER_subsErrors/BCJR_CC_optLDPC_q16_n240_k120_ps0.000000_M1.txt};
\addlegendentry{$p_\S = 0$};

\addplot+ [color=red, mark=pentagon] table [col sep=space, x=pins, y=FER] {Figures/FER_subsErrors/BCJR_CC_optLDPC_q16_n240_k120_ps0.050000_M1.txt};
\addlegendentry{$p_\S = 0.05$};

\addplot+ [color=orange, mark=triangle] table [col sep=space, x=pins, y=FER] {Figures/FER_subsErrors/BCJR_CC_optLDPC_q16_n240_k120_ps0.100000_M1.txt};
\addlegendentry{$p_\S = 0.1$};

\addplot+ [color=blue, mark=square, dashed] table [col sep=space, x=pins, y=FER] {Figures/FER_subsErrors/BCJR_CC_optLDPC_q16_n240_k120_ps0.000000_M2.txt};

\addplot+ [color=red, mark=pentagon, dashed] table [col sep=space, x=pins, y=FER] {Figures/FER_subsErrors/BCJR_CC_optLDPC_q16_n240_k120_ps0.050000_M2.txt};

\addplot+ [color=orange, mark=triangle, dashed] table [col sep=space, x=pins, y=FER] {Figures/FER_subsErrors/BCJR_CC_optLDPC_q16_n240_k120_ps0.100000_M2.txt};

\end{semilogyaxis}%
\end{tikzpicture}%

==> Figures/Inner_code_comparison.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.05,   xmax=0.25,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
xtick={0.05,0.1,0.15,0.2, 0.25},
%xtick={0.08,0.1,0.12,0.14},
%xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
ymode=log,
grid = both,
grid style = {line width=.1pt},
%legend columns=2,
%legend pos=south east,
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.245,1.5E-5)},anchor=south east},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]


\addplot+ [color=blue, mark=square] table [col sep=comma, x=p, y=FER] {Figures/FER_innerWiMax/BCJR_CC_WIMAXlike_q16_n240_k120_M1.csv};
\addlegendentry{CC-$2$};


\addplot+ [color=red, mark=star] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/WMnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16.txt};
\addlegendentry{WM};

\addplot+ [color=cyan, mark=triangle] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/RandomTVCnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16.txt};
\addlegendentry{TVC-$1$};

\addplot+ [color=orange, mark=o] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/TVC+RSnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16.txt};
\addlegendentry{TVC-$2$};

\addplot+ [color=red, mark=star, dashed] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/WMnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16_it.txt};

\addplot+ [color=cyan, mark=triangle, dashed,mark options={solid}] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/RandomTVCnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16_it.txt};


\addplot+ [color=blue, mark=square, dashed, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/FER_innerWiMax/BCJR_CC_WIMAXlike_q16_n240_k120_M1_turbo100.csv};



\addplot+ [color=orange, mark=o, dashed, mark options={solid}] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/TVC+RSnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16_it.txt};



\end{semilogyaxis}%
\end{tikzpicture}%

==> Figures/TV+OptLDPC_MultipleSeq.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.05,   xmax=0.25,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
%xtick={0,1.5708,3.14159,4.7123889},
%xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
ymode=log,
grid = both,
grid style = {line width=.1pt},
%legend columns=2,
%legend pos=south east,
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.055,1.5E-5)},anchor=south west},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]


\addplot+ [color=red, mark=pentagon] table [col sep=space, x=pins, y=FER] {Figures/Multiple_sequences/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16.txt};
\addlegendentry{$M = 1$};

\addplot+ [color=blue, mark=triangle] table [col sep=space, x=pins, y=FER] {Figures/Multiple_sequences/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16_M2.txt};
\addlegendentry{$M = 2$, sep.};

\addplot+ [color=blue, mark=triangle, mark options={solid}, dashdotted] table [col sep=space, x=pins, y=FER] {Figures/Multiple_sequences/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16_M2_joint.txt};
\addlegendentry{$M = 2$, joint};

\addplot+ [color=teal, mark=o] table [col sep=space, x=pins, y=FER] {Figures/Multiple_sequences/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16_M3.txt};
\addlegendentry{$M = 3$, sep.};

\addplot+ [color=magenta, mark=diamond] table [col sep=space, x=pins, y=FER] {Figures/Multiple_sequences/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16_M5.txt};
\addlegendentry{$M = 5$, sep.};

\addplot+ [color=orange, mark=star] table [col sep=space, x=pins, y=FER] {Figures/Multiple_sequences/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16_M10.txt};
\addlegendentry{$M = 10$, sep.};



\end{semilogyaxis}%
\end{tikzpicture}%

==> Figures/outer_comparison.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.05,   xmax=0.25,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
xtick={0.05,0.1,0.15,0.2, 0.25},
%xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
ymode=log,
grid = both,
grid style = {line width=.1pt},
%legend columns=2,
%legend pos=south east,
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.245,1.5E-5)},anchor=south east},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]


\addplot+ [color=red, mark=star] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/TVC+RSnw8,kw4+Wimax-like_NB-LDPCn240,k120_dv6_dc7_GF16.txt};
\addlegendentry{WiMax-like LDPC};

\addplot+ [color=blue, mark=square, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/polar_long/bcjr_TV_polar_a1_k128_n256_q16_l32_c8_ker-61.csv};
\addlegendentry{Opt. polar};

\addplot+ [color=orange, mark=o] table [col sep=space, x=pins, y=FER] {Figures/FER_innerWiMax/TVC+RSnw8,kw4+opt-LDPCn240,k120_protograph_dv3_dc5_GF16.txt};
\addlegendentry{Opt. LDPC};


\end{semilogyaxis}%
\end{tikzpicture}%

==> Figures/polar_kernel.tex <==
        \begin{tikzpicture}
        %\pgfplotsset{compat = 1.0}
        \begin{semilogyaxis}[
                legend style={nodes={scale=0.7, transform shape}},
                width = 0.95*\columnwidth,
                xlabel = {$\nicefrac{\alpha}{\beta}$},
                xlabel style = {nodes={scale=0.7, transform shape}},
,                ylabel = {$\mathbb{E}\left(1- p(u_2| u_1=0, \chout)\right) $},
                xmin = 0,
                xmax = 16,
                xtick distance=1,
                ymin = 0.000001,
                ymax = 1,
                %legend pos = north,
                legend style = {at={(0.15,0.9)},anchor=west},
                legend cell align=left,
                legend columns=3, 
                grid=both,
                grid style={solid, gray!30},
                cycle list name=color list]

\addplot+ [solid, mark=triangle] table {
1.000000 0.000501
2.000000 0.000019
3.000000 0.000009
4.000000 0.000022
5.000000 0.000013
6.000000 0.000013
7.000000 0.000013
8.000000 0.000020
9.000000 0.000023
10.000000 0.000012
11.000000 0.000009
12.000000 0.000011
13.000000 0.000025
14.000000 0.000011
15.000000 0.000026
};
\addlegendentry{$p=0.01$ };

\addplot+ [solid, mark=o] table {
1.000000 0.001388
2.000000 0.000196
3.000000 0.000127
4.000000 0.000173
5.000000 0.000103
6.000000 0.000109
7.000000 0.000118
8.000000 0.000181
9.000000 0.000198
10.000000 0.000127
11.000000 0.000112
12.000000 0.000108
13.000000 0.000186
14.000000 0.000139
15.000000 0.000178
};
\addlegendentry{$p=0.02$ };

\addplot+ [solid, mark=square] table {
1.000000 0.002911
2.000000 0.000682
3.000000 0.000472
4.000000 0.000618
5.000000 0.000422
6.000000 0.000468
7.000000 0.000452
8.000000 0.000590
9.000000 0.000699
10.000000 0.000467
11.000000 0.000419
12.000000 0.000437
13.000000 0.000603
14.000000 0.000466
15.000000 0.000610
};
\addlegendentry{$p=0.03$ };

\addplot+ [solid, thick, mark=diamond] table {
1.000000 0.005475
2.000000 0.001937
3.000000 0.001463
4.000000 0.001812
5.000000 0.001369
6.000000 0.001433
7.000000 0.001462
8.000000 0.001779
9.000000 0.001978
10.000000 0.001491
11.000000 0.001367
12.000000 0.001465
13.000000 0.001788
14.000000 0.001424
15.000000 0.001762
};
\addlegendentry{$p=0.04$ };


\addplot+ [solid, mark=pentagon] table {
1.000000 0.016951
2.000000 0.009787
3.000000 0.008436
4.000000 0.009585
5.000000 0.008195
6.000000 0.008316
7.000000 0.008354
8.000000 0.009286
9.000000 0.009884
10.000000 0.008411
11.000000 0.008299
12.000000 0.008441
13.000000 0.009504
14.000000 0.008363
15.000000 0.009258
};
\addlegendentry{$p=0.06$ };


\addplot+ [solid, mark=star] table {
1.000000 0.044320
2.000000 0.033034
3.000000 0.030062
4.000000 0.032158
5.000000 0.029714
6.000000 0.029818
7.000000 0.029798
8.000000 0.031890
9.000000 0.032920
10.000000 0.030147
11.000000 0.029851
12.000000 0.030118
13.000000 0.032351
14.000000 0.029938
15.000000 0.031880
};
\addlegendentry{$p=0.08$ };



        \end{semilogyaxis}
        \end{tikzpicture}

==> Figures/polar_short.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.02,   xmax=0.14,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
%xtick={0.03,0.04,0.06,0.08,0.1,0.12,0.14,0.15},
%xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
ymode=log,
grid = both,
grid style = {line width=.1pt},
%legend columns=2,
%legend pos=south east,
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.135,1.5E-5)},anchor=south east},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]


	\addplot+ [color=blue, mark=square] table [col sep=comma, x=p, y=FER] {Figures/Short/BCJR_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M1_C.csv};
\addlegendentry{CC-$1$};



\addplot+ [color=red, mark=star] table [col sep=comma, x=p, y=FER] {Figures/Short/BCJR_WM_polar_a1_k32_n64_q4_l32_c8_ker-31_M1_C.csv};
\addlegendentry{WM};

\addplot+ [color=cyan, mark=triangle] table [col sep=comma, x=p, y=FER] {Figures/Short/BCJR_TVRS_NoOffset_polar_a1_k32_n64_q4_l32_c8_ker-31_M1_C.csv};
\addlegendentry{TVC-$1$};


\addplot+ [color=cyan, dashed, mark=triangle, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short/LDPC/BCJR_TVRS_NoOffset_EirikOPTldpc_n64k32q4_innerTVRS_NoOffset_C.csv};

\addplot+ [color=cyan, dashed, mark=triangle, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short/LDPC/BCJR_TVRS_NoOffset_EirikOPTldpc_n64k32q4_innerTVRS_NoOffset_C.csv};

\addplot+ [color=blue, mark=square, dashed, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short/LDPC/BCJR_CC_EirikOPTldpc_n64k32q4_innerCC_WithOffset_C.csv};

\addplot+ [color=red, dashed, mark=star, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short/LDPC/LDPCopt_WM.csv};

\end{semilogyaxis}%
\end{tikzpicture}%

==> Figures/short_multiseq.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.05,   xmax=0.25,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
%xtick={0,1.5708,3.14159,4.7123889},
%xticklabels={$0$,$\frac{\pi}{2}$,$\pi$,$\frac{3\pi}{2}$},
ymode=log,
grid = both,
grid style = {line width=.1pt},
%legend columns=2,
%legend pos=south east,
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.245,1.5E-5)},anchor=south east, legend columns=1},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]

\addplot+ [color=red,mark=pentagon] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/bcjr_CC_polar_a1_k32_n64_q4_l32_c8_ker-31.csv};
\addlegendentry{ $M=1$};

\addplot+ [color=blue,mark=triangle] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/bcjr_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M2.csv};
\addlegendentry{ $M=2$, sep.};

\addplot+ [color=blue,mark=triangle, dashdotted, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/BCJR_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M2_Joint.csv};
\addlegendentry{$M=2$, joint};

\addplot+ [color=teal, mark=o] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/bcjr_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M3.csv};
\addlegendentry{ $M=3$, sep.};

\addplot+ [color=magenta, mark=diamond] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/bcjr_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M5.csv};
\addlegendentry{ $M=5$, sep.};

\addplot+ [color=orange, mark=star] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/bcjr_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M10.csv};
\addlegendentry{ $M=10$, sep.};

\addplot+ [color=orange, mark=star,dashed, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/BCJR-MSA_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M10.csv};


\addplot+ [color=teal, mark=o, dashed, mark options={solid}] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/BCJR-MSA_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M3.csv};


\addplot+ [color=magenta, mark=diamond, mark options={solid}, dashed] table [col sep=comma, x=p, y=FER] {Figures/Short_MultiSeq/BCJR-MSA_CC_polar_a1_k32_n64_q4_l32_c8_ker-31_M5.csv};











\end{semilogyaxis}%
\end{tikzpicture}%
